Nexus Machine: An Active Message Inspired Reconfigurable Architecture for Irregular Workloads

Modern reconfigurable architectures are increasingly favored for resource-constrained edge devices as they balance high performance, energy efficiency, and programmability well. However, their proficiency in handling regular compute patterns constrains their effectiveness in executing irregular workloads, such as sparse linear algebra and graph analytics with unpredictable access patterns and control flow. To address this limitation, we introduce the Nexus Machine, a novel reconfigurable architecture consisting of a PE array designed to efficiently handle irregularity by distributing sparse tensors across the fabric and employing active messages that morph instructions based on dynamic control flow. As the inherent irregularity in workloads can lead to high load imbalance among different Processing Elements (PEs), Nexus Machine deploys and executes instructions en-route on idle PEs at run-time. Thus, unlike traditional reconfigurable architectures with only static instructions within each PE, Nexus Machine brings dynamic control to the idle compute units, mitigating load imbalance and enhancing overall performance. Our experiments demonstrate that Nexus Machine achieves 90% better performance compared to state-of-the-art (SOTA) reconfigurable architectures, within the same power budget and area. Nexus Machine also achieves 70% higher fabric utilization, in contrast to SOTA architectures.

==> graphs/congestion.tex <==
    \begin{tikzpicture}

    % TIA
    \begin{axis}[bar shift=-2.9pt,
        width=\columnwidth,, height=3cm,
        bar width=0.3,
        ybar stacked,
        ymin=0,
        ymax=35,
        ylabel={Total network Congestion (in \%)},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/congestion_tia.data}{Kernel},
        xticklabel style={rotate=45}
    ]
 
    \addplot [fill=blizzardblue, postaction={pattern=horizontal lines}]
    table[
        x expr = \coordindex,
        y = Local,
        ]{graphs/data/congestion_tia.data};
    
    \addplot [fill=asparagus, postaction={pattern=horizontal lines}]
    table[
        x expr = \coordindex,
        y = North,
        ]{graphs/data/congestion_tia.data};

    \addplot [fill=yellow!60, postaction={pattern=horizontal lines}]
    table[
        x expr = \coordindex,
        y = East,
        ]{graphs/data/congestion_tia.data};

    \addplot [fill=darkgoldenrod, postaction={pattern=horizontal lines}]
    table[
        x expr = \coordindex,
        y = South,
        ]{graphs/data/congestion_tia.data};

    \addplot [fill=purple!60, postaction={pattern=horizontal lines}]
    table[
        x expr = \coordindex,
        y = West,
        ]{graphs/data/congestion_tia.data};
        
    \end{axis}

    % Nexus
    \begin{axis}[bar shift=+2.9pt,
        hide axis,
        width=\columnwidth,, height=3cm,
        bar width=0.3,
        ybar stacked,
        ymin=0,
        ymax=35,
        ylabel={Total network Congestion (in \%)},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/congestion_nexus.data}{Kernel},
    ]

    
    \addplot [fill=blizzardblue, postaction={pattern=north east lines}]
    table[
        x expr = \coordindex,
        y = Local,
        ]{graphs/data/congestion_nexus.data};
    
    \addplot [fill=asparagus, postaction={pattern=north east lines}]
    table[
        x expr = \coordindex,
        y = North,
        ]{graphs/data/congestion_nexus.data};

    \addplot [fill=yellow!60, postaction={pattern=north east lines}]
    table[
        x expr = \coordindex,
        y = East,
        ]{graphs/data/congestion_nexus.data};

    \addplot [fill=darkgoldenrod, postaction={pattern=north east lines}]
    table[
        x expr = \coordindex,
        y = South,
        ]{graphs/data/congestion_nexus.data};

    \addplot [fill=purple!60, postaction={pattern=north east lines}]
    table[
        x expr = \coordindex,
        y = West,
        ]{graphs/data/congestion_nexus.data};

    \end{axis}

    % Legend
    \begin{axis}[hide axis,
        width=\columnwidth,, height=3cm,
        ybar stacked,
        ymin=0,
        ymax=35,
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,0.95,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/congestion_tia.data}{Kernel},
    ]

    \addplot [fill=purple!60]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em West};

    \addplot [fill=darkgoldenrod]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em South};

    \addplot [fill=yellow!60]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em East};

    \addplot [fill=asparagus]
    table[
        x expr = \coordindex,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em North};
    
    \addplot [fill=blizzardblue]
    table[
        x expr = \coordindex,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em Local};

    \end{axis}


    % CGRA legend
    \begin{axis}[hide axis,
        width=\columnwidth,, height=3cm,
        ybar stacked,
        ymin=0,
        ymax=40,
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,-1,1.15)}, anchor=south, font=\scriptsize},
        xticklabels from table={graphs/data/congestion_tia.data}{Kernel},
    ]
        \addplot [fill=white, postaction={pattern=horizontal lines}]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em TIA-like};

    \addplot [fill=white, postaction={pattern=north east lines}]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/congestion_tia.data};
    \addlegendentry{\em Nexus Machine};

    \end{axis}

\end{tikzpicture}

==> graphs/innetworkcomp.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt},
    xtick=data,
    x tick label style={font=\scriptsize,rotate=0,text height=3pt]},
    xticklabels from table={graphs/data/network_traffic.data}{Kernel},
    xticklabel style={rotate=45}]

\nextgroupplot[
width=\columnwidth,, height=3cm,
label style={align=center},
ylabel={In Network Computations\\(in \%)},
bar width=5pt,
ybar=0pt,	
ymin=0,
typeset ticklabels with strut,
legend columns=1,
legend style={at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
]


\addplot[fill=asparagus,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = NexusMachine,
]{graphs/data/innetworkcomp.data};
%\addlegendentry{\em Nexus Machine}

%\addplot[caribbeangreen, sharp plot,nodes near coords={}] {1};
%\addplot[caribbeangreen,sharp plot]
%coordinates {(-0.2,1) (8.2,1)};
%\addplot[carolinablue,sharp plot]
%coordinates {(-0.2,1.49) (8.2,1.49)};
%\addplot[mark=none, carolinablue, samples=2] {1.49};

\end{groupplot}

\end{tikzpicture}

==> graphs/network_traffic.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={
    group name=my plots,
    group size=1 by 1,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    vertical sep=7pt},
    xtick=data,
    x tick label style={font=\scriptsize,rotate=0,text height=3pt]},
    xticklabels from table={graphs/data/network_traffic.data}{Kernel},
    xticklabel style={rotate=45}]

\nextgroupplot[
width=\columnwidth,, height=3cm,
label style={align=center},
ylabel={Network Traffic\\Overhead (in \%)},
bar width=5pt,
ybar=0pt,	
ymin=0,
typeset ticklabels with strut,
legend columns=1,
legend style={at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
]


\addplot[fill=asparagus,postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = NexusMachine,
]{graphs/data/network_traffic.data};
%\addlegendentry{\em Nexus Machine}

%\addplot[caribbeangreen, sharp plot,nodes near coords={}] {1};
%\addplot[caribbeangreen,sharp plot]
%coordinates {(-0.2,1) (8.2,1)};
%\addplot[carolinablue,sharp plot]
%coordinates {(-0.2,1.49) (8.2,1.49)};
%\addplot[mark=none, carolinablue, samples=2] {1.49};

\end{groupplot}

\end{tikzpicture}

==> graphs/performance.tex <==
    \begin{tikzpicture}

    % TIA
    \begin{axis}[
        width=\columnwidth,, height=3cm,
        ybar stacked,
        bar width=0.2,
        ymin=0,
        ymax=2.4,
        ylabel={Normalized \# of cycles},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_tia.data}{Kernel}, xticklabel style={rotate=45}
    ]


    \addplot [fill=blizzardblue, postaction={pattern=north west lines}]
    table[
        x expr = \coordindex,
        y = Compute,
        ]{graphs/data/performance_tia.data};
    
    \addplot [fill=blizzardblue, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Stalls,
        ]{graphs/data/performance_tia.data};


    \end{axis}

    % Nexus
    \begin{axis}[bar shift=+4.3pt,
        %bar shift=+4.8pt,
        hide axis,
        width=\columnwidth,, height=3cm,
        ybar stacked,
        bar width=0.2,
        ymin=0,
        ymax=2.4,
        ylabel={Total network Congestion (in \%)},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_nexus.data}{Kernel}, xticklabel style={rotate=45}
    ]


    \addplot [fill=asparagus, postaction={pattern=north west lines}]
    table[
        x expr = \coordindex,
        y = Compute,
        ]{graphs/data/performance_nexus.data};
    
    \addplot [fill=asparagus, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Stalls,
        ]{graphs/data/performance_nexus.data};

    \end{axis}

    % Static
    \begin{axis}[bar shift=-4.4pt,
        hide axis,
        width=\columnwidth,, height=3cm,
        ybar stacked,
        bar width=0.2,
        ymin=0,
        ymax=2.4,
        ylabel={Total network Congestion (in \%)},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_static.data}{Kernel},
    ]

    \addplot [fill=darkgoldenrod, postaction={pattern=north west lines}]
    table[
        x expr = \coordindex,
        y = Compute,
        ]{graphs/data/performance_static.data};
    
    \addplot [fill=darkgoldenrod, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Stalls,
        ]{graphs/data/performance_static.data};

    \end{axis}

    % Legend
    \begin{axis}[hide axis,
        width=\columnwidth,, height=3cm,
        ybar stacked,
        ymin=0,
        ymax=40,
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,0.95,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_tia.data}{Kernel},
    ]
    
    \addplot [pattern=grid]
    table[
        x expr = \coordindex,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Stalls};
    
    % \addplot [pattern=grid]
    % table[
    %     x expr = \coordindex,
    %     y = Extra,
    %     ]{graphs/data/performance_tia.data};
    % \addlegendentry{\em Memory};
    
    \addplot [pattern=north west lines]
    table[
        x expr = \coordindex,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Compute};
    \end{axis}


    % CGRA legend
    \begin{axis}[hide axis,
        width=\columnwidth, height=3cm,
        ybar stacked,
        ymin=0,
        ymax=40,
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,-1,1.15)}, anchor=south, font=\scriptsize},
        xticklabels from table={graphs/data/performance_tia.data}{Kernel},
    ]

    \addplot [fill=darkgoldenrod]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Generic CGRA};

    \addplot [fill=blizzardblue]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em TIA-like};

    \addplot [fill=asparagus]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Nexus Machine};

    \end{axis}

\end{tikzpicture}

==> graphs/performance1.tex <==
    \begin{tikzpicture}

    % TIA
    \begin{axis}[
        width=\columnwidth,, height=3.4cm,
        ybar stacked,
        bar width=0.2,
        ymin=0,
        ymax=2.1,
        ylabel={Normalized \# of cycles},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_tia.data}{Kernel}, xticklabel style={rotate=45}
    ]


    \addplot [fill=blizzardblue, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Compute,
        ]{graphs/data/performance_tia.data};
    
    \addplot [fill=blizzardblue, postaction={pattern=north west lines}]
    table[
        x expr = \coordindex,
        y = Memory,
        ]{graphs/data/performance_tia.data};
    
    \addplot [fill=blizzardblue, postaction={pattern=crosshatch dots}]
    table[
        x expr = \coordindex,
        y = Stalls,
        ]{graphs/data/performance_tia.data};


    \end{axis}

    % Nexus
    \begin{axis}[bar shift=+4.8pt,
        hide axis,
        width=\columnwidth,, height=3.4cm,
        ybar stacked,
        bar width=0.2,
        ymin=0,
        ymax=2.1,
        ylabel={Total network Congestion (in \%)},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_nexus1.data}{Kernel}, xticklabel style={rotate=45}
    ]


    \addplot [fill=asparagus, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Compute,
        ]{graphs/data/performance_nexus1.data};
    
    \addplot [fill=asparagus, postaction={pattern=north west lines}]
    table[
        x expr = \coordindex,
        y = Memory,
        ]{graphs/data/performance_nexus1.data};
    
    \addplot [fill=asparagus, postaction={pattern=crosshatch dots}]
    table[
        x expr = \coordindex,
        y = Stalls,
        ]{graphs/data/performance_nexus1.data};

    \end{axis}

    % Static
    \begin{axis}[bar shift=-4.8pt,
        hide axis,
        width=\columnwidth,, height=3.4cm,
        ybar stacked,
        bar width=0.2,
        ymin=0,
        ymax=2.1,
        ylabel={Total network Congestion (in \%)},
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_static.data}{Kernel},
    ]

    \addplot [fill=darkgoldenrod]
    table[
        x expr = \coordindex,
        y = Compute,
        ]{graphs/data/performance_static.data};
    
    \addplot [fill=blizzardblue, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Memory,
        ]{graphs/data/performance_static.data};
    
    \addplot [fill=asparagus, postaction={pattern=grid}]
    table[
        x expr = \coordindex,
        y = Stalls,
        ]{graphs/data/performance_static.data};

    \end{axis}

    % Legend
    \begin{axis}[hide axis,
        width=\columnwidth,, height=3.4cm,
        ybar stacked,
        ymin=0,
        ymax=40,
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
        reverse legend=true,
        xticklabels from table={graphs/data/performance_tia.data}{Kernel},
    ]
    
    \addplot [pattern=crosshatch dots]
    table[
        x expr = \coordindex,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Stalls};
    
    % \addplot [pattern=grid]
    % table[
    %     x expr = \coordindex,
    %     y = Extra,
    %     ]{graphs/data/performance_tia.data};
    % \addlegendentry{\em Memory};
    
    \addplot [pattern=grid]
    table[
        x expr = \coordindex,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Compute};
    \end{axis}


    % CGRA legend
    \begin{axis}[hide axis,
        width=\columnwidth, height=3.4cm,
        ybar stacked,
        ymin=0,
        ymax=40,
        xtick=data,
        legend columns=4,
        legend columns=8,
        legend style={fill=white, at={(0.5,-0.9,1.15)}, anchor=south, font=\scriptsize},
        xticklabels from table={graphs/data/performance_tia.data}{Kernel},
    ]
    \addplot [fill=darkgoldenrod]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Generic CGRA};

    \addplot [fill=blizzardblue]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em TIA-like};

    \addplot [fill=asparagus]
    table[
        x expr = 0,
        y = Extra,
        ]{graphs/data/performance_tia.data};
    \addlegendentry{\em Nexus Machine};

    \end{axis}

\end{tikzpicture}

==> graphs/spmv_performance.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=3.4cm,
    xlabel=Sparsity (in \%),
    ylabel=Normalized \# of cycles,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom,
    %typeset ticklabels with strut,
    legend columns=4,
    legend columns=4,
    legend style={at={(0.5,-0.8,1.15)},
    anchor=south, font=\scriptsize},
    %xticklabels from table={graphs/data/spmv_performance.data}{Sparsity},
    ]
    
\addplot[smooth,mark=*,blue] plot coordinates {
    (99,0)
    (75,1)
    (50,0.981899265)
    (25,0.966552991)
    (0,0.992785939)
};
\addlegendentry{Generic CGRA}

\addplot[smooth,color=red,mark=x]
    plot coordinates {
    (99,0)
    (75,0.858473242)
    (50,0.978926198)
    (25,0.907179084)
    (0,0.797306751)
};
\addlegendentry{TIA-like}

\addplot[smooth,color=green,mark=x]
    plot coordinates {
    (99,0)
    (75,0.509706191)
    (50,0.582021686)
    (25,0.530342777)
    (0,0.451949983)
};
\addlegendentry{Nexus Machine}

\end{axis}
\end{tikzpicture}

==> graphs/spmv_utilization.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=3.4cm,
    xlabel=Sparsity (in \%),
    ylabel=Fabric Utilization (in \%),
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom,
    %typeset ticklabels with strut,
    legend columns=4,
    legend columns=4,
    legend style={at={(0.5,-0.8,1.15)},
    anchor=south, font=\scriptsize},
    ]
    
\addplot[smooth,mark=*,blue] plot coordinates {
        (99,0)
        (75,0)
        (50,0)
        (25,0)
        (0,0)
};
\addlegendentry{Generic CGRA}

\addplot[smooth,color=red,mark=x]
    plot coordinates {
        (99,28.70813397)
        (75,31.29106188)
        (50,27.4408218)
        (25,27.79652031)
        (0,33.69159903)
    };
\addlegendentry{TIA-like}

\addplot[smooth,color=green,mark=x]
    plot coordinates {
        (99,43.53772348)
        (75,52.70200721)
        (50,46.15384615)
        (25,47.94363149)
        (0,59.43697398)
    };
\addlegendentry{Nexus Machine}

\end{axis}
\end{tikzpicture}

==> graphs/tiling_graph.tex <==
\begin{tikzpicture}
    
\begin{axis}[
    axis y line*=left,
    width=\columnwidth,, height=3.2cm,
    %legend columns=4,
    %legend columns=8,
    %legend style={fill=white, at={(0.25,0.60,1.15)}, anchor=south, font=\scriptsize},
    %xlabel=$x$,
    ylabel=$y$,
    ymin=0,
    ymax=600000,
    ylabel={Number of tiles},
    xlabel={Data memory sizes},
    xtick=data,
    xticklabels from table={graphs/data/tiling_graph.data}{data_memory},
    %ytick={0,10,...,100}
]
            
\addplot[smooth,mark=*,blue] plot
    table[
        x expr = \coordindex,
        y = tiles,
        ]{graphs/data/tiling_graph.data};
%\addlegendentry{Number of tiles}
\label{tiles}
\end{axis};

\begin{axis}[
    axis y line*=right,
    width=\columnwidth,, height=3.2cm,
    legend columns=4,
    legend columns=8,
    legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},
    %xlabel=$x$,
    %ylabel=$y$,
    ymin=0,
    label style={align=center},
    ylabel={Data loading time\\(in sec.)},
    %ylabel={Data loading latency\\in sec.},
    %xlabel={Data memory sizes},
    %xtick={none},
    xmajorticks=false,
    %xticklabels from table={graphs/data/tiling_graph.data}{data_memory},
    %ytick={0,10,...,100}
]
\addlegendimage{/pgfplots/refstyle=tiles}\addlegendentry{Number of tiles}
           
\addplot[smooth,mark=*,red] plot
    table[
        x expr = \coordindex,
        y = latency,
        ]{graphs/data/tiling_graph.data};
\addlegendentry{Data loading time}
\end{axis}

\end{tikzpicture}

==> graphs/utilization.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={
	group name=my plots,
	group size=1 by 1,
	xlabels at=edge bottom,
	xticklabels at=edge bottom,
	vertical sep=7pt
},
xtick=data,
x tick label style={font=\scriptsize,rotate=45,text height=3pt]},
xticklabels from table={graphs/data/utilization.data}{Kernel},
legend style={fill=white, at={(0.5,1.05,1.15)}, anchor=south, font=\scriptsize},]

\nextgroupplot[
width=\columnwidth,, height=3cm,
label style={align=center},
ylabel={Fabric Utilization (in \%)},
bar width=5pt,
ybar=0pt,	
ymin=0,
typeset ticklabels with strut,
legend columns=4,
legend columns=4,
legend style={at={(0.5,-1,1.15)}, anchor=south, font=\scriptsize},
]

\addplot[fill=darkgoldenrod, postaction={pattern=north west lines}]
table[
x expr = \coordindex,
y = Static,
]{graphs/data/utilization.data};
\addlegendentry{\em Generic CGRA}

\addplot[fill=blizzardblue, postaction={pattern=horizontal lines}]
table[
x expr = \coordindex,
y = TIA,
]{graphs/data/utilization.data};
\addlegendentry{\em TIA-like}

\addplot[fill=asparagus, postaction={pattern=north east lines}]
table[
x expr = \coordindex,
y = Nexus,
]{graphs/data/utilization.data};
\addlegendentry{\em Nexus Machine}

%\addplot[caribbeangreen, sharp plot,nodes near coords={}] {1};
%\addplot[caribbeangreen,sharp plot]
%coordinates {(-0.2,1) (8.2,1)};
%\addplot[carolinablue,sharp plot]
%coordinates {(-0.2,1.49) (8.2,1.49)};
%\addplot[mark=none, carolinablue, samples=2] {1.49};

\end{groupplot}

\end{tikzpicture}
